Metallic Non-Fermi Liquid Phases of an Extended Hubbard Model in Infinite Dimensions

We study an extended Hubbard model in the limit of infinite dimensions and its zero dimensional counterpart, a generalized asymmetric Anderson model. In the impurity model we find three kinds of mixed valence states: a) the usual strong coupling state in which a resonance forms at the Fermi level; b) a weak coupling state in which neither the impurity spin nor the impurity charge degrees of freedom is quenched; and c) an intermediate coupling state where the spin but not the charge degree of freedom is quenched. The corresponding phases of the extended Hubbard model in infinite dimensions are a) a Fermi liquid; b) a non-Fermi liquid state with incoherent charge and spin excitations; and c) a non-Fermi liquid state with incoherent charge but coherent spin excitations. The non-Fermi liquid phases are incoherent metallic states with vanishing quasiparticle residue, self-similar local correlation functions, and asymptotically decoupled charge and spin excitations. The non-Fermi liquid phases occur for a wide range of parameters.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end
=================FIGURE 1=======================
%!
%%Title: fig1
%%Creator: f2ps
%%CreationDate: Wed Jul 21 14:28:09 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 180 653 553 144
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
newpath 399 199 moveto 399 199 lineto stroke
newpath 399 199 moveto 399 199 lineto stroke
% Polyline
newpath 559 319 moveto 559 299 lineto stroke
% Polyline
newpath 639 319 moveto 639 299 lineto stroke
% Polyline
newpath 159 319 moveto 639 319 lineto stroke
% Polyline
newpath 439 319 moveto 439 299 lineto stroke
% Polyline
newpath 319 319 moveto 319 299 lineto stroke
% Polyline
newpath 239 319 moveto 239 299 lineto stroke
% Polyline
newpath 159 319 moveto 159 299 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 639 439 moveto 639 439 lineto stroke
newpath 639 439 moveto 639 439 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 639 439 moveto 639 439 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 639 439 moveto 639 439 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(Fig. 1) 664 544 moveto 1 -1 scale show 1 -1 scale
/fn32.14 /Symbol findfont 15.555556 scalefont def
fn32.14 setfont
(1) 609 299 moveto 1 -1 scale show 1 -1 scale
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(n) 529 299 moveto 1 -1 scale show 1 -1 scale
(i) 409 299 moveto 1 -1 scale show 1 -1 scale
(i) 444 354 moveto 1 -1 scale show 1 -1 scale
fn32.14 setfont
(2) 294 299 moveto 1 -1 scale show 1 -1 scale
(1) 209 299 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(i) 444 354 moveto 1 -1 scale show 1 -1 scale
(n) 564 354 moveto 1 -1 scale show 1 -1 scale
/fn32.24 /Symbol findfont 26.666667 scalefont def
fn32.24 setfont
(t) 554 349 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(......) 474 289 moveto 1 -1 scale show 1 -1 scale
(......) 354 289 moveto 1 -1 scale show 1 -1 scale
(......) 474 344 moveto 1 -1 scale show 1 -1 scale
(......) 354 344 moveto 1 -1 scale show 1 -1 scale
(0) 154 349 moveto 1 -1 scale show 1 -1 scale
/fn32.22 /Symbol findfont 24.444444 scalefont def
fn32.22 setfont
(a) 594 294 moveto 1 -1 scale show 1 -1 scale
(a) 514 294 moveto 1 -1 scale show 1 -1 scale
(a) 394 294 moveto 1 -1 scale show 1 -1 scale
(a) 279 294 moveto 1 -1 scale show 1 -1 scale
(a) 194 294 moveto 1 -1 scale show 1 -1 scale
fn32.14 setfont
(2) 324 354 moveto 1 -1 scale show 1 -1 scale
(1) 244 354 moveto 1 -1 scale show 1 -1 scale
fn32.24 setfont
(t) 234 349 moveto 1 -1 scale show 1 -1 scale
(t) 314 349 moveto 1 -1 scale show 1 -1 scale
(t) 434 349 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(b) 639 349 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
====================FIGURE 2====================
%!
%%Title: fig2
%%Creator: f2ps
%%CreationDate: Wed Jul 21 14:28:14 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 28 612 553 171
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
newpath 399 199 moveto 399 199 lineto stroke
newpath 399 199 moveto 399 199 lineto stroke
1.000 setlinewidth
% Polyline
newpath 559 239 moveto 559 399 lineto stroke
% Polyline
newpath 539 319 moveto 539 394 lineto stroke
% Polyline
newpath 539 239 moveto 539 269 lineto stroke
% Polyline
newpath 519 239 moveto 519 269 lineto stroke
% Polyline
newpath 499 239 moveto 499 269 lineto stroke
% Polyline
newpath 519 319 moveto 519 389 lineto stroke
% Polyline
newpath 499 319 moveto 499 379 lineto stroke
% Polyline
newpath 479 319 moveto 479 364 lineto stroke
% Polyline
newpath 479 239 moveto 479 269 lineto stroke
% Polyline
newpath 459 319 moveto 459 344 lineto stroke
% Polyline
newpath 459 239 moveto 459 269 lineto stroke
% Polyline
newpath 439 299 moveto 439 324 lineto stroke
% Polyline
newpath 439 239 moveto 439 269 lineto stroke
% Polyline
newpath 419 239 moveto 419 289 lineto 419 294 lineto stroke
% Polyline
newpath 399 219 moveto 559 219 lineto stroke
% Polyline
newpath 399 199 moveto 559 199 lineto stroke
% Polyline
newpath 399 179 moveto 559 179 lineto stroke
% Polyline
newpath 539 159 moveto 559 159 lineto stroke
% Polyline
newpath 399 159 moveto 439 159 lineto stroke
% Polyline
newpath 539 139 moveto 559 139 lineto stroke
% Polyline
newpath 399 139 moveto 439 139 lineto stroke
% Polyline
newpath 399 119 moveto 559 119 lineto stroke
% Polyline
newpath 399 99 moveto 559 99 lineto stroke
% Polyline
newpath 399 79 moveto 559 79 lineto stroke
4.000 setlinewidth
% Polyline
newpath 399 239 moveto 569 239 lineto stroke
% Polyline
newpath 399 64 moveto 399 239 lineto stroke
2.000 setlinewidth
% Polyline
newpath 399 439 moveto 399 39 lineto stroke
newpath 395.000 55.000 moveto 399.000 39.000 lineto 403.000 55.000 lineto
stroke
% Polyline
newpath 199 239 moveto 599 239 lineto stroke
newpath 583.000 235.000 moveto 599.000 239.000 lineto 583.000 243.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 639 439 moveto 639 439 lineto stroke
newpath 639 439 moveto 639 439 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 639 439 moveto 639 439 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 639 439 moveto 639 439 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
3.000 setlinewidth
	[4.000000] 0 setdash
% Open spline
newpath 409.000 269.000 moveto 416.500 286.500 lineto
	416.500 286.500 424.000 304.000 436.500 319.000 DrawSplineSection
	436.500 319.000 449.000 334.000 466.500 351.500 DrawSplineSection
	466.500 351.500 484.000 369.000 506.500 381.500 DrawSplineSection
	506.500 381.500 529.000 394.000 549.000 396.500 DrawSplineSection
	569.000 399.000 lineto stroke
	[] 0 setdash
/fn0.18 /Times-Roman findfont 20.000000 scalefont def
fn0.18 setfont
(coupling) dup stringwidth pop 2 div 289 exch sub 259 moveto 1 -1 scale show 1
-1 scale
(strong) dup stringwidth pop 2 div 289 exch sub 229 moveto 1 -1 scale show 1 -1
scale
(coupling) dup stringwidth pop 2 div 489 exch sub 309 moveto 1 -1 scale show 1
-1 scale
(intermediate) dup stringwidth pop 2 div 489 exch sub 289 moveto 1 -1 scale
show 1 -1 scale
(coupling) dup stringwidth pop 2 div 489 exch sub 169 moveto 1 -1 scale show 1
-1 scale
(weak) dup stringwidth pop 2 div 489 exch sub 149 moveto 1 -1 scale show 1 -1
scale
/fn0.16 /Times-Roman findfont 17.777778 scalefont def
fn0.16 setfont
(\(1,1\)) dup stringwidth pop 2 div 379 exch sub 264 moveto 1 -1 scale show 1
-1 scale
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(Fig. 2) dup stringwidth pop 2 div 634 exch sub 519 moveto 1 -1 scale show 1 -1
scale
/fn32.24 /Symbol findfont 26.666667 scalefont def
fn32.24 setfont
(e) dup stringwidth pop 2 div 599 exch sub 264 moveto 1 -1 scale show 1 -1
scale
(e) dup stringwidth pop 2 div 419 exch sub 44 moveto 1 -1 scale show 1 -1 scale
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(j) dup stringwidth pop 2 div 429 exch sub 49 moveto 1 -1 scale show 1 -1 scale
(t) dup stringwidth pop 2 div 609 exch sub 269 moveto 1 -1 scale show 1 -1
scale
showpage
$F2psEnd
============FIGURE 3========================
%!
%%Title: fig3
%%Creator: f2ps
%%CreationDate: Wed Jul 21 14:28:21 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 124 648 553 67
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
% Polyline
newpath 469 439 moveto 469 419 lineto stroke
% Polyline
newpath 329 439 moveto 329 419 lineto stroke
% Polyline
newpath 399 219 moveto 399 199 lineto stroke
% Polyline
newpath 159 219 moveto 639 219 lineto stroke
newpath 623.000 215.000 moveto 639.000 219.000 lineto 623.000 223.000 lineto
stroke
% Polyline
newpath 469 439 moveto 469 419 lineto stroke
% Polyline
newpath 329 439 moveto 329 419 lineto stroke
% Polyline
newpath 399 219 moveto 399 199 lineto stroke
% Polyline
newpath 159 219 moveto 639 219 lineto stroke
newpath 623.000 215.000 moveto 639.000 219.000 lineto 623.000 223.000 lineto
stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(\(b\)) dup stringwidth pop 2 div 689 exch sub 374 moveto 1 -1 scale show 1 -1
scale
(coupling) dup stringwidth pop 2 div 244 exch sub 424 moveto 1 -1 scale show 1
-1 scale
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(Fig. 3) dup stringwidth pop 2 div 749 exch sub 529 moveto 1 -1 scale show 1 -1
scale
fn0.20 setfont
(\(a\)) dup stringwidth pop 2 div 689 exch sub 154 moveto 1 -1 scale show 1 -1
scale
(coupling) dup stringwidth pop 2 div 549 exch sub 424 moveto 1 -1 scale show 1
-1 scale
(weak) dup stringwidth pop 2 div 544 exch sub 404 moveto 1 -1 scale show 1 -1
scale
(strong) dup stringwidth pop 2 div 244 exch sub 404 moveto 1 -1 scale show 1 -1
scale
(coupling) dup stringwidth pop 2 div 394 exch sub 424 moveto 1 -1 scale show 1
-1 scale
(intermediate) dup stringwidth pop 2 div 399 exch sub 404 moveto 1 -1 scale
show 1 -1 scale
(coupling) dup stringwidth pop 2 div 519 exch sub 204 moveto 1 -1 scale show 1
-1 scale
(weak) dup stringwidth pop 2 div 519 exch sub 184 moveto 1 -1 scale show 1 -1
scale
(coupling) dup stringwidth pop 2 div 279 exch sub 204 moveto 1 -1 scale show 1
-1 scale
(strong) dup stringwidth pop 2 div 279 exch sub 184 moveto 1 -1 scale show 1 -1
scale
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(2) 649 469 moveto 1 -1 scale show 1 -1 scale
/fn32.24 /Symbol findfont 26.666667 scalefont def
fn32.24 setfont
(e) 394 244 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(2) 649 469 moveto 1 -1 scale show 1 -1 scale
(1) 649 249 moveto 1 -1 scale show 1 -1 scale
(c2) 474 469 moveto 1 -1 scale show 1 -1 scale
fn32.24 setfont
(e) 639 464 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(c1) 334 469 moveto 1 -1 scale show 1 -1 scale
fn32.24 setfont
(e) 639 244 moveto 1 -1 scale show 1 -1 scale
(e) 324 464 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(c) 404 249 moveto 1 -1 scale show 1 -1 scale
fn32.24 setfont
(e) 464 464 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
=============FIGURE 4(a)======================
%!
%%Title: fig4a
%%Creator: f2ps
%%CreationDate: Wed Jul 21 14:38:00 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 132 648 495 124
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
3.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 439 439 moveto 439 419 lineto 439 399 lineto 444 389 lineto 474 359
lineto 499 334 lineto 534 294 lineto 559 259 lineto stroke
	[] 0 setdash
2.000 setlinewidth
newpath 380.000 458.000 moveto 364.000 454.000 lineto 380.000 450.000 lineto
stroke
% Polyline
newpath 364 454 moveto 434 454 lineto stroke
newpath 418.000 450.000 moveto 434.000 454.000 lineto 418.000 458.000 lineto
stroke
% Polyline
newpath 439 439 moveto 439 459 lineto 439 464 lineto stroke
% Polyline
newpath 359 439 moveto 359 459 lineto 359 464 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
3.000 setlinewidth
	[4.000000] 0 setdash
% Open spline
newpath 359.000 439.000 moveto 359.000 421.500 lineto
	359.000 421.500 359.000 404.000 356.500 399.000 DrawSplineSection
	356.500 399.000 354.000 394.000 346.500 381.500 DrawSplineSection
	346.500 381.500 339.000 369.000 329.000 356.500 DrawSplineSection
	329.000 356.500 319.000 344.000 309.000 334.000 DrawSplineSection
	309.000 334.000 299.000 324.000 279.000 306.500 DrawSplineSection
	279.000 306.500 259.000 289.000 239.000 274.000 DrawSplineSection
	219.000 259.000 lineto stroke
	[] 0 setdash
/fn32.22 /Symbol findfont 24.444444 scalefont def
fn32.22 setfont
(m) 634 464 moveto 1 -1 scale show 1 -1 scale
/fn0.16 /Times-Roman findfont 17.777778 scalefont def
fn0.16 setfont
(*) 404 479 moveto 1 -1 scale show 1 -1 scale
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(Fig. 4\(a\)) dup stringwidth pop 2 div 659 exch sub 549 moveto 1 -1 scale show
1 -1 scale
/fn0.18 /Times-Roman findfont 20.000000 scalefont def
fn0.18 setfont
(valence) dup stringwidth pop 2 div 399 exch sub 324 moveto 1 -1 scale show 1
-1 scale
(mixed) dup stringwidth pop 2 div 399 exch sub 304 moveto 1 -1 scale show 1 -1
scale
(moment) dup stringwidth pop 2 div 519 exch sub 404 moveto 1 -1 scale show 1 -1
scale
(local) dup stringwidth pop 2 div 519 exch sub 384 moveto 1 -1 scale show 1 -1
scale
(orbital) dup stringwidth pop 2 div 269 exch sub 404 moveto 1 -1 scale show 1
-1 scale
(empty) dup stringwidth pop 2 div 269 exch sub 384 moveto 1 -1 scale show 1 -1
scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(T) 409 159 moveto 1 -1 scale show 1 -1 scale
(\(a\)) 679 164 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(D) 394 484 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
===============FIGURE 4(b)
%!
%%Title: fig4b
%%Creator: f2ps
%%CreationDate: Wed Jul 21 14:21:58 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 128 648 486 127
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
3.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 399 439 moveto 419 419 lineto 439 399 lineto 459 379 lineto 484 349
lineto 509 319 lineto 534 284 lineto 549 259 lineto stroke
	[] 0 setdash
2.000 setlinewidth
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
3.000 setlinewidth
	[4.000000] 0 setdash
% Open spline
newpath 399.000 439.000 moveto 389.000 426.500 lineto
	389.000 426.500 379.000 414.000 369.000 401.500 DrawSplineSection
	369.000 401.500 359.000 389.000 349.000 376.500 DrawSplineSection
	349.000 376.500 339.000 364.000 331.500 356.500 DrawSplineSection
	331.500 356.500 324.000 349.000 311.500 336.500 DrawSplineSection
	311.500 336.500 299.000 324.000 289.000 316.500 DrawSplineSection
	289.000 316.500 279.000 309.000 269.000 301.500 DrawSplineSection
	269.000 301.500 259.000 294.000 249.000 286.500 DrawSplineSection
	249.000 286.500 239.000 279.000 221.500 269.000 DrawSplineSection
	204.000 259.000 lineto stroke
	[] 0 setdash
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(c) dup stringwidth pop 2 div 654 exch sub 469 moveto 1 -1 scale show 1 -1
scale
(c) dup stringwidth pop 2 div 409 exch sub 469 moveto 1 -1 scale show 1 -1
scale
/fn32.22 /Symbol findfont 24.444444 scalefont def
fn32.22 setfont
(m) dup stringwidth pop 2 div 399 exch sub 464 moveto 1 -1 scale show 1 -1
scale
(m) dup stringwidth pop 2 div 644 exch sub 464 moveto 1 -1 scale show 1 -1
scale
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(Fig. 4\(b\)) 654 539 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(\(b\)) 659 159 moveto 1 -1 scale show 1 -1 scale
/fn0.18 /Times-Roman findfont 20.000000 scalefont def
fn0.18 setfont
(valence) dup stringwidth pop 2 div 399 exch sub 324 moveto 1 -1 scale show 1
-1 scale
(mixed) dup stringwidth pop 2 div 399 exch sub 304 moveto 1 -1 scale show 1 -1
scale
(moment) dup stringwidth pop 2 div 519 exch sub 404 moveto 1 -1 scale show 1 -1
scale
(local) dup stringwidth pop 2 div 519 exch sub 384 moveto 1 -1 scale show 1 -1
scale
(orbital) dup stringwidth pop 2 div 269 exch sub 404 moveto 1 -1 scale show 1
-1 scale
(empty) dup stringwidth pop 2 div 269 exch sub 384 moveto 1 -1 scale show 1 -1
scale
fn0.20 setfont
(T) 409 159 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
=================FIGURE 5(a)===============
%!
%%Title: fig5a
%%Creator: f2ps
%%CreationDate: Wed Jul 21 14:38:05 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 133 648 553 115
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
newpath 380.000 458.000 moveto 364.000 454.000 lineto 380.000 450.000 lineto
stroke
% Polyline
newpath 364 454 moveto 434 454 lineto stroke
newpath 418.000 450.000 moveto 434.000 454.000 lineto 418.000 458.000 lineto
stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
% Polyline
newpath 439 439 moveto 439 459 lineto 439 464 lineto stroke
% Polyline
newpath 359 439 moveto 359 459 lineto 359 464 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
4.000 setlinewidth
% Open spline
newpath 599.000 204.000 moveto 559.000 206.500 lineto
	559.000 206.500 519.000 209.000 499.000 211.500 DrawSplineSection
	499.000 211.500 479.000 214.000 469.000 216.500 DrawSplineSection
	469.000 216.500 459.000 219.000 449.000 224.000 DrawSplineSection
	449.000 224.000 439.000 229.000 434.000 234.000 DrawSplineSection
	434.000 234.000 429.000 239.000 424.000 246.500 DrawSplineSection
	424.000 246.500 419.000 254.000 414.000 264.000 DrawSplineSection
	414.000 264.000 409.000 274.000 404.000 286.500 DrawSplineSection
	404.000 286.500 399.000 299.000 394.000 316.500 DrawSplineSection
	394.000 316.500 389.000 334.000 384.000 346.500 DrawSplineSection
	384.000 346.500 379.000 359.000 374.000 369.000 DrawSplineSection
	374.000 369.000 369.000 379.000 364.000 386.500 DrawSplineSection
	364.000 386.500 359.000 394.000 354.000 399.000 DrawSplineSection
	354.000 399.000 349.000 404.000 344.000 409.000 DrawSplineSection
	344.000 409.000 339.000 414.000 329.000 419.000 DrawSplineSection
	329.000 419.000 319.000 424.000 299.000 426.500 DrawSplineSection
	299.000 426.500 279.000 429.000 239.000 431.500 DrawSplineSection
	199.000 434.000 lineto stroke
/fn32.22 /Symbol findfont 24.444444 scalefont def
fn32.22 setfont
(m) 634 464 moveto 1 -1 scale show 1 -1 scale
/fn0.22 /Times-Roman findfont 24.444444 scalefont def
fn0.22 setfont
(n) 414 159 moveto 1 -1 scale show 1 -1 scale
/fn0.16 /Times-Roman findfont 17.777778 scalefont def
fn0.16 setfont
(*) 404 484 moveto 1 -1 scale show 1 -1 scale
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(Fig. 5\(a\)) 669 549 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(\(a\)) 679 164 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(D) 394 489 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
==============FIGURE 5(b)===================
%!
%%Title: fig5b
%%Creator: f2ps
%%CreationDate: Wed Jul 21 14:50:01 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 124 648 553 105
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
4.000 setlinewidth
% Open spline
newpath 599.000 204.000 moveto 559.000 206.500 lineto
	559.000 206.500 519.000 209.000 499.000 211.500 DrawSplineSection
	499.000 211.500 479.000 214.000 469.000 216.500 DrawSplineSection
	469.000 216.500 459.000 219.000 449.000 224.000 DrawSplineSection
	449.000 224.000 439.000 229.000 429.000 236.500 DrawSplineSection
	429.000 236.500 419.000 244.000 414.000 251.500 DrawSplineSection
	414.000 251.500 409.000 259.000 404.000 269.000 DrawSplineSection
	404.000 269.000 399.000 279.000 399.000 319.000 DrawSplineSection
	399.000 319.000 399.000 359.000 394.000 369.000 DrawSplineSection
	394.000 369.000 389.000 379.000 384.000 386.500 DrawSplineSection
	384.000 386.500 379.000 394.000 369.000 401.500 DrawSplineSection
	369.000 401.500 359.000 409.000 349.000 414.000 DrawSplineSection
	349.000 414.000 339.000 419.000 329.000 421.500 DrawSplineSection
	329.000 421.500 319.000 424.000 309.000 426.500 DrawSplineSection
	309.000 426.500 299.000 429.000 249.000 431.500 DrawSplineSection
	199.000 434.000 lineto stroke
% Open spline
newpath 599.000 204.000 moveto 559.000 206.500 lineto
	559.000 206.500 519.000 209.000 499.000 211.500 DrawSplineSection
	499.000 211.500 479.000 214.000 469.000 216.500 DrawSplineSection
	469.000 216.500 459.000 219.000 449.000 224.000 DrawSplineSection
	449.000 224.000 439.000 229.000 429.000 236.500 DrawSplineSection
	429.000 236.500 419.000 244.000 414.000 251.500 DrawSplineSection
	414.000 251.500 409.000 259.000 404.000 269.000 DrawSplineSection
	404.000 269.000 399.000 279.000 399.000 319.000 DrawSplineSection
	399.000 319.000 399.000 359.000 394.000 369.000 DrawSplineSection
	394.000 369.000 389.000 379.000 384.000 386.500 DrawSplineSection
	384.000 386.500 379.000 394.000 369.000 401.500 DrawSplineSection
	369.000 401.500 359.000 409.000 349.000 414.000 DrawSplineSection
	349.000 414.000 339.000 419.000 329.000 421.500 DrawSplineSection
	329.000 421.500 319.000 424.000 309.000 426.500 DrawSplineSection
	309.000 426.500 299.000 429.000 249.000 431.500 DrawSplineSection
	199.000 434.000 lineto stroke
% Open spline
newpath 599.000 204.000 moveto 559.000 206.500 lineto
	559.000 206.500 519.000 209.000 499.000 211.500 DrawSplineSection
	499.000 211.500 479.000 214.000 469.000 216.500 DrawSplineSection
	469.000 216.500 459.000 219.000 449.000 224.000 DrawSplineSection
	449.000 224.000 439.000 229.000 429.000 236.500 DrawSplineSection
	429.000 236.500 419.000 244.000 414.000 251.500 DrawSplineSection
	414.000 251.500 409.000 259.000 404.000 269.000 DrawSplineSection
	404.000 269.000 399.000 279.000 399.000 319.000 DrawSplineSection
	399.000 319.000 399.000 359.000 394.000 369.000 DrawSplineSection
	394.000 369.000 389.000 379.000 384.000 386.500 DrawSplineSection
	384.000 386.500 379.000 394.000 369.000 401.500 DrawSplineSection
	369.000 401.500 359.000 409.000 349.000 414.000 DrawSplineSection
	349.000 414.000 339.000 419.000 329.000 421.500 DrawSplineSection
	329.000 421.500 319.000 424.000 309.000 426.500 DrawSplineSection
	309.000 426.500 299.000 429.000 249.000 431.500 DrawSplineSection
	199.000 434.000 lineto stroke
/fn0.22 /Times-Roman findfont 24.444444 scalefont def
fn0.22 setfont
(n) 414 164 moveto 1 -1 scale show 1 -1 scale
/fn0.16 /Times-Roman findfont 17.777778 scalefont def
fn0.16 setfont
(c) 409 469 moveto 1 -1 scale show 1 -1 scale
/fn32.22 /Symbol findfont 24.444444 scalefont def
fn32.22 setfont
(m) 634 464 moveto 1 -1 scale show 1 -1 scale
(m) 394 464 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(\(b\)) 649 154 moveto 1 -1 scale show 1 -1 scale
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(Fig. 5\(b\)) 679 539 moveto 1 -1 scale show 1 -1 scale
(Fig. 5\(b\)) 679 539 moveto 1 -1 scale show 1 -1 scale
(Fig. 5\(b\)) 679 539 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
====================FIGURE 6(a)====================
%!
%%Title: fig6a
%%Creator: f2ps
%%CreationDate: Wed Jul 21 14:44:59 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 115 648 486 128
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
3.000 setlinewidth
	[1 3.000000] 0 setdash
% Polyline
newpath 469 419 moveto 599 419 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 484 399 moveto 599 399 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 499 379 moveto 599 379 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 509 359 moveto 599 359 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 519 339 moveto 599 339 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 529 319 moveto 599 319 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 534 299 moveto 599 299 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 539 279 moveto 599 279 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 544 259 moveto 599 259 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 549 239 moveto 599 239 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 549 219 moveto 549 219 lineto 599 219 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 419 moveto 329 419 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 399 moveto 314 399 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 379 moveto 299 379 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 219 moveto 249 219 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 239 moveto 249 239 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 259 moveto 254 259 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 279 moveto 259 279 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 299 moveto 264 299 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 319 moveto 269 319 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 339 moveto 279 339 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 359 moveto 289 359 lineto stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 329 419 moveto 469 419 lineto stroke
% Polyline
newpath 314 399 moveto 484 399 lineto stroke
% Polyline
newpath 299 379 moveto 499 379 lineto stroke
% Polyline
newpath 289 359 moveto 509 359 lineto stroke
% Polyline
newpath 279 339 moveto 519 339 lineto stroke
% Polyline
newpath 274 319 moveto 524 319 lineto stroke
% Polyline
newpath 264 299 moveto 534 299 lineto stroke
% Polyline
newpath 259 279 moveto 539 279 lineto stroke
% Polyline
newpath 254 259 moveto 544 259 lineto stroke
% Polyline
newpath 254 239 moveto 544 239 lineto stroke
% Polyline
newpath 249 219 moveto 549 219 lineto stroke
2.000 setlinewidth
% Polyline
newpath 399 479 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
3.000 setlinewidth
	[4.000000] 0 setdash
% Open spline
newpath 339.000 439.000 moveto 334.000 429.000 lineto
	334.000 429.000 329.000 419.000 321.500 409.000 DrawSplineSection
	321.500 409.000 314.000 399.000 306.500 389.000 DrawSplineSection
	306.500 389.000 299.000 379.000 294.000 369.000 DrawSplineSection
	294.000 369.000 289.000 359.000 284.000 349.000 DrawSplineSection
	284.000 349.000 279.000 339.000 271.500 319.000 DrawSplineSection
	271.500 319.000 264.000 299.000 259.000 279.000 DrawSplineSection
	259.000 279.000 254.000 259.000 251.500 229.000 DrawSplineSection
	249.000 199.000 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Open spline
newpath 459.000 439.000 moveto 464.000 429.000 lineto
	464.000 429.000 469.000 419.000 476.500 409.000 DrawSplineSection
	476.500 409.000 484.000 399.000 491.500 389.000 DrawSplineSection
	491.500 389.000 499.000 379.000 504.000 369.000 DrawSplineSection
	504.000 369.000 509.000 359.000 514.000 349.000 DrawSplineSection
	514.000 349.000 519.000 339.000 526.500 319.000 DrawSplineSection
	526.500 319.000 534.000 299.000 539.000 279.000 DrawSplineSection
	539.000 279.000 544.000 259.000 546.500 229.000 DrawSplineSection
	549.000 199.000 lineto stroke
	[] 0 setdash
/fn0.22 /Times-Roman findfont 24.444444 scalefont def
fn0.22 setfont
(n) 634 464 moveto 1 -1 scale show 1 -1 scale
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(c) 414 454 moveto 1 -1 scale show 1 -1 scale
/fn32.24 /Symbol findfont 26.666667 scalefont def
fn32.24 setfont
(e) 404 449 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(1) 419 169 moveto 1 -1 scale show 1 -1 scale
fn32.24 setfont
(e) 409 164 moveto 1 -1 scale show 1 -1 scale
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(Fig. 6\(a\)) 654 534 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(\(a\)) 639 144 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
==================FIGURE 6(b)====================
%!
%%Title: fig6b
%%Creator: f2ps
%%CreationDate: Wed Jul 21 14:48:27 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 124 648 553 118
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
3.000 setlinewidth
	[1 3.000000] 0 setdash
% Polyline
newpath 599 359 moveto 599 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 579 359 moveto 579 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 559 359 moveto 559 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 539 359 moveto 539 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 519 359 moveto 519 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 499 379 moveto 499 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 479 404 moveto 479 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 319 404 moveto 319 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 299 379 moveto 299 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 279 359 moveto 279 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 259 359 moveto 259 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 239 359 moveto 239 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 219 359 moveto 219 439 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 359 moveto 199 439 lineto stroke
	[] 0 setdash
5.000 setlinewidth
	[1 3.000000] 0 setdash
% Polyline
newpath 199 359 moveto 289 359 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 509 359 moveto 599 359 lineto stroke
	[] 0 setdash
4.000 setlinewidth
% Polyline
newpath 429 359 moveto 509 359 lineto stroke
% Polyline
newpath 289 359 moveto 399 359 lineto stroke
3.000 setlinewidth
	[1 3.000000] 0 setdash
% Polyline
newpath 519 339 moveto 599 339 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 534 299 moveto 599 299 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 539 279 moveto 599 279 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 544 259 moveto 599 259 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 549 239 moveto 599 239 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 549 219 moveto 549 219 lineto 599 219 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 219 moveto 249 219 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 239 moveto 249 239 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 259 moveto 254 259 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 279 moveto 259 279 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 299 moveto 264 299 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 319 moveto 269 319 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 339 moveto 279 339 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 519 339 moveto 599 339 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 524 319 moveto 594 319 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 534 299 moveto 599 299 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 539 279 moveto 599 279 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 544 259 moveto 599 259 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 549 239 moveto 599 239 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 549 219 moveto 549 219 lineto 599 219 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 219 moveto 249 219 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 239 moveto 249 239 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 259 moveto 254 259 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 279 moveto 259 279 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 299 moveto 264 299 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 319 moveto 269 319 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 199 339 moveto 279 339 lineto stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 499 359 moveto 499 374 lineto stroke
% Polyline
newpath 479 359 moveto 479 404 lineto stroke
% Polyline
newpath 459 359 moveto 459 439 lineto stroke
% Polyline
newpath 439 359 moveto 439 439 lineto stroke
% Polyline
newpath 419 379 moveto 419 429 lineto stroke
% Polyline
newpath 379 359 moveto 379 439 lineto stroke
% Polyline
newpath 359 359 moveto 359 439 lineto stroke
% Polyline
newpath 339 359 moveto 339 439 lineto stroke
% Polyline
newpath 319 359 moveto 319 404 lineto stroke
% Polyline
newpath 299 359 moveto 299 379 lineto stroke
% Polyline
newpath 279 339 moveto 514 339 lineto 514 339 lineto 519 339 lineto 519 339
lineto stroke
% Polyline
newpath 269 319 moveto 524 319 lineto stroke
% Polyline
newpath 264 299 moveto 534 299 lineto stroke
% Polyline
newpath 259 279 moveto 539 279 lineto stroke
% Polyline
newpath 254 259 moveto 544 259 lineto stroke
% Polyline
newpath 254 239 moveto 544 239 lineto stroke
% Polyline
newpath 249 219 moveto 544 219 lineto 544 219 lineto stroke
2.000 setlinewidth
% Polyline
newpath 399 479 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
% Polyline
newpath 399 479 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
newpath 214 574 moveto 214 574 lineto stroke
newpath 204 614 moveto 204 614 lineto stroke
newpath 239 584 moveto 239 584 lineto stroke
newpath 264 539 moveto 264 539 lineto stroke
newpath 234 539 moveto 234 539 lineto stroke
% Polyline
newpath 159 439 moveto 639 439 lineto stroke
newpath 623.000 435.000 moveto 639.000 439.000 lineto 623.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
3.000 setlinewidth
	[4.000000] 0 setdash
% Open spline
newpath 339.000 439.000 moveto 334.000 429.000 lineto
	334.000 429.000 329.000 419.000 321.500 409.000 DrawSplineSection
	321.500 409.000 314.000 399.000 306.500 389.000 DrawSplineSection
	306.500 389.000 299.000 379.000 294.000 369.000 DrawSplineSection
	294.000 369.000 289.000 359.000 284.000 349.000 DrawSplineSection
	284.000 349.000 279.000 339.000 271.500 319.000 DrawSplineSection
	271.500 319.000 264.000 299.000 259.000 279.000 DrawSplineSection
	259.000 279.000 254.000 259.000 251.500 229.000 DrawSplineSection
	249.000 199.000 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Open spline
newpath 459.000 439.000 moveto 464.000 429.000 lineto
	464.000 429.000 469.000 419.000 476.500 409.000 DrawSplineSection
	476.500 409.000 484.000 399.000 491.500 389.000 DrawSplineSection
	491.500 389.000 499.000 379.000 504.000 369.000 DrawSplineSection
	504.000 369.000 509.000 359.000 514.000 349.000 DrawSplineSection
	514.000 349.000 519.000 339.000 526.500 319.000 DrawSplineSection
	526.500 319.000 534.000 299.000 539.000 279.000 DrawSplineSection
	539.000 279.000 544.000 259.000 546.500 229.000 DrawSplineSection
	549.000 199.000 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Open spline
newpath 339.000 439.000 moveto 334.000 429.000 lineto
	334.000 429.000 329.000 419.000 321.500 409.000 DrawSplineSection
	321.500 409.000 314.000 399.000 306.500 389.000 DrawSplineSection
	306.500 389.000 299.000 379.000 294.000 369.000 DrawSplineSection
	294.000 369.000 289.000 359.000 284.000 349.000 DrawSplineSection
	284.000 349.000 279.000 339.000 271.500 319.000 DrawSplineSection
	271.500 319.000 264.000 299.000 259.000 279.000 DrawSplineSection
	259.000 279.000 254.000 259.000 251.500 229.000 DrawSplineSection
	249.000 199.000 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Open spline
newpath 459.000 439.000 moveto 464.000 429.000 lineto
	464.000 429.000 469.000 419.000 476.500 409.000 DrawSplineSection
	476.500 409.000 484.000 399.000 491.500 389.000 DrawSplineSection
	491.500 389.000 499.000 379.000 504.000 369.000 DrawSplineSection
	504.000 369.000 509.000 359.000 514.000 349.000 DrawSplineSection
	514.000 349.000 519.000 339.000 526.500 319.000 DrawSplineSection
	526.500 319.000 534.000 299.000 539.000 279.000 DrawSplineSection
	539.000 279.000 544.000 259.000 546.500 229.000 DrawSplineSection
	549.000 199.000 lineto stroke
	[] 0 setdash
/fn0.22 /Times-Roman findfont 24.444444 scalefont def
fn0.22 setfont
(n) 634 464 moveto 1 -1 scale show 1 -1 scale
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(2) 419 169 moveto 1 -1 scale show 1 -1 scale
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(Fig. 6\(b\)) 664 549 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(\(b\)) 624 154 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(c2) 414 374 moveto 1 -1 scale show 1 -1 scale
/fn32.24 /Symbol findfont 26.666667 scalefont def
fn32.24 setfont
(e) 404 369 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(c1) 414 454 moveto 1 -1 scale show 1 -1 scale
fn32.24 setfont
(e) 404 449 moveto 1 -1 scale show 1 -1 scale
(e) 409 164 moveto 1 -1 scale show 1 -1 scale
fn0.14 setfont
(c) 414 454 moveto 1 -1 scale show 1 -1 scale
fn32.24 setfont
(e) 404 449 moveto 1 -1 scale show 1 -1 scale
(e) 409 164 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
